RefCraft: Benchmarking Visual-Reference-Conditioned Agentic Generation through Web Development

Beyond basic tool use and coding skills, effectively incorporating visual references into agentic generation is equally essential for applying AI agents to real-world productivity tasks. We study this crucial capability through webpage development, a practical and readily evaluable setting in which existing benchmarks remain largely idealized: they typically focus on reconstructing visual targets or generating webpages from textual instructions alone, overlooking the more common workflow of developing from visual examples. Specifically, we introduce RefCraft, a benchmark comprising 300 realistic multimodal webpage-development tasks that combine natural-language instructions with screenshots from one to five reference webpages. Agents must selectively interpret and utilize these references while rendering, visually inspecting, and iteratively refining their outputs. We evaluate the resulting open-ended artifacts using independently verifiable keypoints and complementary programmatic and VLM judges. Across nine frontier (M)LLMs, the strongest system achieves an overall score of only 52.12 out of 100, revealing that visual-reference-conditioned agentic generation remains a substantial challenge for current models in practical webpage-development settings.

==> prompts/implementation_checklist_panel.tex <==
% Generated from implementation_excerpts.md. Edit the Markdown, then rebuild.
\definecolor{promptbody}{HTML}{F8FCFF}
\definecolor{promptheader}{HTML}{DDEFFF}
\definecolor{promptborder}{HTML}{86BCEC}
\definecolor{prompttitle}{HTML}{184D79}
\begin{tcolorbox}[
    enhanced,
    colback=promptbody,
    colframe=promptborder,
    colbacktitle=promptheader,
    coltitle=prompttitle,
    fonttitle=\bfseries,
    title={Keypoint-construction prompt},
    boxrule=0.5pt,arc=1.5mm,
    left=9pt,right=9pt,top=7pt,bottom=7pt,
    toptitle=5pt,bottomtitle=5pt
]
\small
\setlength{\parindent}{0pt}
\setlength{\parskip}{1.25pt}
\par\vspace{1pt}\textbf{Role}\par
\par
You are a benchmark checklist construction expert. Items covering \textbf{reference style / source attribution / negative-reference requirements / explicit hard constraints} have already been generated programmatically from the task request (listed verbatim below). \textbf{Your only job is to add the content / structure / navigation / functional requirements in the user instruction.}


\par
{\color{black!45}\texttt{[...]}}


\par\vspace{1pt}\textbf{Reference-following directive matrix (context only: items for these dimensions are already generated)}\par
\par
\{\{ref\_directive\_matrix\}\}


\par\vspace{1pt}\textbf{Programmatically generated reference items (read-only: do not duplicate)}\par
\par
\{\{seeded\_items\}\}


\par
{\color{black!45}\texttt{[...]}}


\par\vspace{1pt}\textbf{Rule 1: Only generate content/structure/navigation/functional items (ref\_aspect must always be "")}\par
\begin{itemize}[leftmargin=1.2em,topsep=1pt,itemsep=1pt,parsep=0pt]
\item
Every explicit \textbf{content / structure / functional} requirement in the user instruction must have a corresponding item.


\end{itemize}
\par
{\color{black!45}\texttt{[...]}}


\begin{itemize}[leftmargin=1.2em,topsep=1pt,itemsep=1pt,parsep=0pt]
\item
\textbf{Do not} generate items for aspects not mentioned in the instruction, even if they are prominent in the screenshots.


\end{itemize}
\par
{\color{black!45}\texttt{[...]}}


\par\vspace{1pt}\textbf{Rule 3: Three levels of depth, not just existence}\par
\par
Cover at least three levels for each section/function:


\par
\textbf{Level 1 --- Existence (\ensuremath{\leq}20\% of items)}: Does the element exist?


\begin{itemize}[leftmargin=1.2em,topsep=1pt,itemsep=1pt,parsep=0pt]
\item
"Does the page include an appointment form?"


\end{itemize}
\par
\textbf{Level 2 --- Correctness (\textasciitilde{}40\% of items)}: Is the element implemented correctly as instructed?


\begin{itemize}[leftmargin=1.2em,topsep=1pt,itemsep=1pt,parsep=0pt]
\item
"Does the navigation bar contain these four links, in this order: Home, About, Services, Contact?"


\end{itemize}
\par
\textbf{Level 3 --- Precision (\ensuremath{\geq}40\% of items)}: Do the content details match the instruction exactly?


\begin{itemize}[leftmargin=1.2em,topsep=1pt,itemsep=1pt,parsep=0pt]
\item
"Does the appointment form contain these four fields: name, phone, date, and time slot?"


\end{itemize}
\par
{\color{black!45}\texttt{[...]}}


\par\vspace{1pt}\textbf{Rule 5: basis must quote the original instruction}\par
\par
Each {\mdseries\ttfamily basis} must quote the corresponding requirement from the instruction, giving the judge clear evidence.


\begin{itemize}[leftmargin=1.2em,topsep=1pt,itemsep=1pt,parsep=0pt]
\item
Bad basis: "The instruction asks for a form."


\item
Good basis: "The instruction states: 'The appointment form must include name, phone, and appointment date.'"


\end{itemize}
\par
{\color{black!45}\texttt{[...]}}


\par
The checklist auditor only has \textbf{rendered screenshots} + \textbf{programmatically measured numerical facts} (overflow pixels, node counts, dominant colors, font families, counts of DOM changes before and after clicks, anchor-landing counts, and counts of numerical changes during loading). \textbf{The auditor cannot see the HTML/CSS/JS source} (deliberately: source code could claim "the reference color scheme has been fully followed").


\par
{\color{black!45}\texttt{[...]}}


\begin{itemize}[leftmargin=1.2em,topsep=1pt,itemsep=1pt,parsep=0pt]
\item
\ensuremath{\triangle} \textbf{An item about a particular state must name, in its question, how to reach that state}: screenshots show only the initial page state by default. The program clicks and captures the resulting frame only when the action is specified.
\begin{itemize}[leftmargin=1.2em,topsep=1pt,itemsep=1pt,parsep=0pt]
\item
\ensuremath{\times} "After expansion, are both the abstract text and citation entries shown?" (What expands, and how? This frame cannot be captured.)


\item
\ensuremath{\checkmark} "After clicking the 'Details' button on the right of a paper card, does the expanded area show both the abstract text and a BibTeX citation block?"


\end{itemize}


\end{itemize}
\end{tcolorbox}


==> prompts/implementation_review_panel.tex <==
% Generated from implementation_excerpts.md. Edit the Markdown, then rebuild.
\definecolor{promptbody}{HTML}{F8FCFF}
\definecolor{promptheader}{HTML}{DDEFFF}
\definecolor{promptborder}{HTML}{86BCEC}
\definecolor{prompttitle}{HTML}{184D79}
\begin{tcolorbox}[
    enhanced,
    colback=promptbody,
    colframe=promptborder,
    colbacktitle=promptheader,
    coltitle=prompttitle,
    fonttitle=\bfseries,
    title={Two-stage keypoint-review prompts},
    boxrule=0.5pt,arc=1.5mm,
    left=9pt,right=9pt,top=7pt,bottom=7pt,
    toptitle=5pt,bottomtitle=5pt
]
\small
\setlength{\parindent}{0pt}
\setlength{\parskip}{1.25pt}
\par
You are a quality auditor for evaluation checklists. Review a checklist generated by another model and check whether any important items are missing.


\par
{\color{black!45}\texttt{[...]}}


\begin{enumerate}[leftmargin=1.4em,label=\arabic*.,start=1,topsep=1pt,itemsep=1.5pt,parsep=0pt]
\item[1.]
\textbf{First check coverage against the matrix}: the matrix is authoritative on whether these items should exist.
\begin{itemize}[leftmargin=1.2em,topsep=1pt,itemsep=1pt,parsep=0pt]
\item
Dimensions marked {\mdseries\ttfamily copy}: Are there enough \textbf{specific} items (stating what the screenshots actually show)? Add any that are missing.


\item
Dimensions marked {\mdseries\ttfamily adapt}: Are there \textbf{direction/tone} items? Add any that are missing, but do not add exact-color or exact-spacing requirements.


\item
Dimensions marked {\mdseries\ttfamily invert}: Are there items checking \textbf{differences in the required direction} (copying the screenshot should score poorly)? Add any that are missing.


\end{itemize}


\end{enumerate}
\par
{\color{black!45}\texttt{[...]}}


\begin{itemize}[leftmargin=1.2em,topsep=1pt,itemsep=1pt,parsep=0pt]
\item
Dimensions marked {\mdseries\ttfamily ignore}: \textbf{There should be no items at all, and you must not add any.}


\end{itemize}
\begin{enumerate}[leftmargin=1.4em,label=\arabic*.,start=2,topsep=1pt,itemsep=1.5pt,parsep=0pt]
\item[2.]
\textbf{Then check coverage against the instruction}:
\begin{itemize}[leftmargin=1.2em,topsep=1pt,itemsep=1pt,parsep=0pt]
\item
Every content/structure/functional requirement explicitly mentioned in the user instruction.


\item
Implicit but necessary functions (e.g., an "e-commerce website" implies product displays, prices, etc.).


\end{itemize}


\end{enumerate}
\par
{\color{black!45}\texttt{[...]}}


\begin{enumerate}[leftmargin=1.4em,label=\arabic*.,start=5,topsep=1pt,itemsep=1.5pt,parsep=0pt]
\item[5.]
\textbf{Do not invent additions}: only add items genuinely required by the user instruction or screenshots and allowed by the matrix. Do not introduce dimensions the user did not address.


\end{enumerate}
\par\vspace{4pt}{\color{promptborder}\hrule height 0.5pt}\vspace{4pt}\par
\par
You are a quality auditor for evaluation checklists. Review the checklist item by item and determine whether each item is reasonable.


\par
{\color{black!45}\texttt{[...]}}


\begin{enumerate}[leftmargin=1.4em,label=\arabic*.,start=1,topsep=1pt,itemsep=1.5pt,parsep=0pt]
\item[1.]
\par
\textbf{Consistent with the matrix? (Most important, taking priority over all other checks)} An item's {\mdseries\ttfamily ref\_aspect} identifies the screenshot dimension it draws on. Check the matrix:


\begin{itemize}[leftmargin=1.2em,topsep=1pt,itemsep=1pt,parsep=0pt]
\item
Dimension marked {\mdseries\ttfamily ignore} \ensuremath{\rightarrow} the item \textbf{should not exist}. Mark remove, with reason "violates the ignore directive".


\item
Dimension marked {\mdseries\ttfamily invert} \ensuremath{\rightarrow} the item must check \textbf{explicit departure from the screenshot}. If it asks "Does it match the screenshot / reuse the screenshot's XX?", \textbf{the direction is reversed} (rewarding copying and penalizing correct behavior) \ensuremath{\rightarrow} mark modify, provide a correctly directed version in {\mdseries\ttfamily modified\_question}, and state "what the screenshot shows + the direction requested by the user" in {\mdseries\ttfamily modified\_basis}.


\item
Dimension marked {\mdseries\ttfamily adapt} \ensuremath{\rightarrow} only check direction/tone. If the item demands \textbf{exact} colors, pixel spacing, or font sizes, \ensuremath{\rightarrow} mark modify and relax it to a directional question.


\item
Dimension marked {\mdseries\ttfamily copy} \ensuremath{\rightarrow} the item should be specific (state what the screenshots actually show). Handle overly generic items under check 2.


\item
Empty {\mdseries\ttfamily ref\_aspect} but the item clearly tests screenshot style \ensuremath{\rightarrow} mark modify and supply the correct dimension name in {\mdseries\ttfamily modified\_ref\_aspect}.


\end{itemize}


\item[2.]
\par
\textbf{Grounded in evidence?}


\begin{itemize}[leftmargin=1.2em,topsep=1pt,itemsep=1pt,parsep=0pt]
\item
Does the item's basis have clear support in the original user instruction?


\item
If the basis cites a screenshot (e.g., "the screenshot contains XX"), is that feature actually present?


\item
If it is in neither the instruction nor the screenshots \ensuremath{\rightarrow} \textbf{hallucination}. Mark remove.


\end{itemize}


\end{enumerate}
\par
{\color{black!45}\texttt{[...]}}


\par\vspace{1pt}\textbf{Output format}\par
\par
Return a JSON array (no Markdown code block). \textbf{Provide one judgment for every input id}, without omissions.


\par
{\color{black!45}\texttt{[...]}}


\begin{itemize}[leftmargin=1.2em,topsep=1pt,itemsep=1pt,parsep=0pt]
\item
Do not add new items. Only make keep/remove/modify judgments.


\end{itemize}
\end{tcolorbox}


==> prompts/implementation_task_panel.tex <==
% Generated from implementation_excerpts.md. Edit the Markdown, then rebuild.
\definecolor{promptbody}{HTML}{F8FCFF}
\definecolor{promptheader}{HTML}{DDEFFF}
\definecolor{promptborder}{HTML}{86BCEC}
\definecolor{prompttitle}{HTML}{184D79}
\begin{tcolorbox}[
    enhanced,
    colback=promptbody,
    colframe=promptborder,
    colbacktitle=promptheader,
    coltitle=prompttitle,
    fonttitle=\bfseries,
    title={Task-writing prompt: multi-reference requests},
    boxrule=0.5pt,arc=1.5mm,
    left=9pt,right=9pt,top=7pt,bottom=7pt,
    toptitle=5pt,bottomtitle=5pt
]
\small
\setlength{\parindent}{0pt}
\setlength{\parskip}{1.25pt}
\par
You are building test prompts for a "Visual Reference Webdev" benchmark.


\par
{\color{black!45}\texttt{[...]}}


\par
You are given a RECIPE. Follow every line of it, but the finished text must read like something a person actually typed --- never like a filled-in form.


\par
{\color{black!45}\texttt{[...]}}


\par
The attached screenshots are \textbf{\{n\_groups\} different websites}, in this order: \{group\_intro\}


\par
{\color{black!45}\texttt{[...]}}


\par
\{mix\_block\}


\par
{\color{black!45}\texttt{[...]}}


\begin{enumerate}[leftmargin=1.4em,label=\arabic*.,start=1,topsep=1pt,itemsep=1.5pt,parsep=0pt]
\item[1.]
\textbf{Every single thing you say about these pages must be pinned to the page it applies to} --- what you want taken from one, and equally what you saw on one and do not want. A reader holding the screenshots has to be able to tell, for each of your asks, which page you meant.


\end{enumerate}
\par
{\color{black!45}\texttt{[...]}}


\begin{enumerate}[leftmargin=1.4em,label=\arabic*.,start=2,topsep=1pt,itemsep=1.5pt,parsep=0pt]
\item[2.]
\textbf{Never ask for a page to be followed as a whole.} No "basically make it look like this one", no "follow the first one overall", no "same vibe as that page overall". You are cherry-picking, and a blanket instruction would silently override your own picks. If you catch yourself writing a sentence that gives one page general authority over the design, cut it.


\end{enumerate}
\par
{\color{black!45}\texttt{[...]}}


\par
\textbf{Only claim what you can actually point at in the screenshots.} This is the single most damaging mistake you can make: a detail you invent becomes a test question nobody can answer, and a model that gets it right gets marked wrong.


\begin{itemize}[leftmargin=1.2em,topsep=1pt,itemsep=1pt,parsep=0pt]
\item
Before writing any visual detail --- corner radius, shadow, border, weight, contrast, density --- find it in the right page's screenshots first. If you cannot point at it, do not write it.


\item
\textbf{Attributing a real detail to the wrong page is just as bad as inventing one.} Read the notes above and keep them straight: the colours you liked are on one page, the cards on another.


\end{itemize}
\par
{\color{black!45}\texttt{[...]}}


\begin{enumerate}[leftmargin=1.4em,label=\arabic*.,start=2,topsep=1pt,itemsep=1.5pt,parsep=0pt]
\item[2.]
\textbf{The specific value has to survive.} Reword the sentence however suits you, but the actual thing --- that typeface, that colour, that size, that many columns, those corners --- must still be there and still be checkable by someone who never sees the screenshots.


\end{enumerate}
\par
{\color{black!45}\texttt{[...]}}


\par
Write in \textbf{\{lang\_name\}}. Form: \textbf{\{form\_name\}}. \{form\_spec\} Target length: about \{length\_lo\}-\{length\_hi\} \{length\_unit\}.


\par
{\color{black!45}\texttt{[...]}}


\begin{enumerate}[leftmargin=1.4em,label=\arabic*.,start=6,topsep=1pt,itemsep=1.5pt,parsep=0pt]
\item[6.]
Output ONLY the JSON object below --- no markdown fences, no explanation.


\end{enumerate}
\par
\{\{"user\_prompt": "\textless{}the instruction, in \{lang\_name\}, in the required form\textgreater{}"\}\}


\end{tcolorbox}

